Weighted Random Sampling over Joins

Joining records with all other records that meet a linkage condition can result in an astronomically large number of combinations due to many-to-many relationships. For such challenging (acyclic) joins, a random sample over the join result is a practical alternative to working with the oversized join result. Whereas prior works are limited to uniform join sampling where each join row is assigned the same probability, the scope is extended in this work to weighted sampling to support emerging applications such as scientific discovery in observational data and privacy-preserving query answering. Notwithstanding some naive methods, this work presents the first approach for weighted random sampling from join results. Due to a lack of baselines, experiments over various join types and real-world data sets are conducted to show substantial memory savings and competitive performance with main-memory index-based approaches in the equal-probability setting. In contrast to existing uniform sampling approaches that require prepared structures that occupy contested resources to squeeze out slightly faster query-times, the proposed approaches exhibit qualities that are urgently needed in practice, namely reduced memory footprint, streaming operation, support for selections, outer joins, semi joins and anti joins and unequal-probability sampling. All pertinent code and data can be found at: https://github.com/shekelyan/weightedjoinsampling

==> figures/conversion.tex <==
\begin{tikzpicture}[scale=2.5]
\draw (0, 0.0) -- (-0.025, 0.0) node[anchor=east] {\tiny $0.0$};
\draw (0, 0.2) -- (-0.025, 0.2) node[anchor=east] {\tiny$0.2$};
\draw (0, 0.4) -- (-0.025, 0.4) node[anchor=east] {\tiny$0.4$};
\draw (0, 0.6) -- (-0.025, 0.6) node[anchor=east] {\tiny$0.6$};
\draw (0, 0.8) -- (-0.025, 0.8) node[anchor=east] {\tiny$0.8$};
\draw (0, 1.0) -- (-0.025, 1.0) node[anchor=east] {\tiny$1.0$};
\draw (-0.1, 1.1) node[anchor=west] { $Pr(X \le a)$};
% = \sum_{i = 1}^{a} p_i
\newcommand{\xxa}{0.0}
\newcommand{\xxb}{0.1}
\newcommand{\xxc}{0.2}
\newcommand{\xxd}{0.3}
\newcommand{\xxe}{0.4}
\newcommand{\xxf}{0.5}
\newcommand{\xxg}{0.6}
\newcommand{\xxh}{0.7}
\newcommand{\xxi}{0.8}
\newcommand{\xxj}{0.9}
\newcommand{\xxl}{1.0}
\newcommand{\yya}{0.05}
\newcommand{\yyb}{0.2}
\newcommand{\yyc}{0.4}
\newcommand{\yyd}{0.45}
\newcommand{\yye}{0.475}
\newcommand{\yyf}{0.5}
\newcommand{\yyg}{0.6}
\newcommand{\yyh}{0.8}
\newcommand{\yyi}{0.95}
\newcommand{\yyj}{0.978}
\newcommand{\yyl}{1.0}
\newcommand{\xxs}{1.0}
\newcommand{\xxt}{1.2}
\draw[draw=red, ultra thin] (\xxa,\yya) -- (\xxb, \yyb) --  (\xxc, \yyc) -- (\xxd, \yyd)--  (\xxe, \yye) --  (\xxf, \yyf) -- (\xxg, \yyg) --  (\xxh, \yyh) --  (\xxi, \yyi) --  (\xxj, \yyj)  -- (\xxl, \yyl) -- (1.0,1.0) -- (1.0, 0.0) -- (0.0, 0.0) -- cycle;
\draw[fill=black!10] (\xxa,\yya) -- (\xxb, \yya) -- (\xxb, \yyb) --  (\xxc, \yyb) -- (\xxc, \yyc) -- (\xxd, \yyc)  -- (\xxd, \yyd)-- (\xxe, \yyd) -- (\xxe, \yye) -- (\xxf, \yye) -- (\xxf, \yyf) -- (\xxg, \yyf) -- (\xxg, \yyg) -- (\xxh, \yyg) -- (\xxh, \yyh) -- (\xxi, \yyh) -- (\xxi, \yyi) -- (\xxj, \yyi) -- (\xxj, \yyj)  -- (\xxl, \yyj) -- (\xxl, \yyl) -- (1.0,1.0) -- (1.0, 0.0) -- (0.0, 0.0) -- cycle;
\draw (1, 0) node[anchor=west] { $a \in \mathbb{N}$};
\draw[thick] (0,0) rectangle (1,1);
\end{tikzpicture}

==> figures/conversion2.tex <==
\begin{tikzpicture}[scale=2.5]
\draw (0, 0.0) -- (-0.025, 0.0) node[anchor=east] {\tiny $0.0$};
\draw (0, 0.2) -- (-0.025, 0.2) node[anchor=east] {\tiny$0.2$};
\draw (0, 0.4) -- (-0.025, 0.4) node[anchor=east] {\tiny$0.4$};
\draw (0, 0.6) -- (-0.025, 0.6) node[anchor=east] {\tiny$0.6$};
\draw (0, 0.8) -- (-0.025, 0.8) node[anchor=east] {\tiny$0.8$};
\draw (0, 1.0) -- (-0.025, 1.0) node[anchor=east] {\tiny$1.0$};
\draw (-0.1, 1.1) node[anchor=west] { $Pr(X \le x)$};
% = (\sum_{i = 1}^{\lceil x \rceil} p_i)-p_{\lceil x \rceil}(\lceil x \rceil-x)
\newcommand{\xxa}{0.0}
\newcommand{\xxb}{0.1}
\newcommand{\xxc}{0.2}
\newcommand{\xxd}{0.3}
\newcommand{\xxe}{0.4}
\newcommand{\xxf}{0.5}
\newcommand{\xxg}{0.6}
\newcommand{\xxh}{0.7}
\newcommand{\xxi}{0.8}
\newcommand{\xxj}{0.9}
\newcommand{\xxl}{1.0}
\newcommand{\yya}{0.05}
\newcommand{\yyb}{0.2}
\newcommand{\yyc}{0.4}
\newcommand{\yyd}{0.45}
\newcommand{\yye}{0.475}
\newcommand{\yyf}{0.5}
\newcommand{\yyg}{0.6}
\newcommand{\yyh}{0.8}
\newcommand{\yyi}{0.95}
\newcommand{\yyj}{0.978}
\newcommand{\yyl}{1.0}
\newcommand{\xxs}{1.0}
\newcommand{\xxt}{1.2}
\draw[fill=black!10] (\xxa,\yya) -- (\xxb, \yyb) --  (\xxc, \yyc) -- (\xxd, \yyd)--  (\xxe, \yye) --  (\xxf, \yyf) -- (\xxg, \yyg) --  (\xxh, \yyh) --  (\xxi, \yyi) --  (\xxj, \yyj)  -- (\xxl, \yyl) -- (1.0,1.0) -- (1.0, 0.0) -- (0.0, 0.0) -- cycle;
\draw[draw=red, ultra thin] (\xxa,\yya) -- (\xxb, \yya) -- (\xxb, \yyb) --  (\xxc, \yyb) -- (\xxc, \yyc) -- (\xxd, \yyc)  -- (\xxd, \yyd)-- (\xxe, \yyd) -- (\xxe, \yye) -- (\xxf, \yye) -- (\xxf, \yyf) -- (\xxg, \yyf) -- (\xxg, \yyg) -- (\xxh, \yyg) -- (\xxh, \yyh) -- (\xxi, \yyh) -- (\xxi, \yyi) -- (\xxj, \yyi) -- (\xxj, \yyj)  -- (\xxl, \yyj) -- (\xxl, \yyl) -- (1.0,1.0) -- (1.0, 0.0) -- (0.0, 0.0) -- cycle;
\draw (1, 0) node[anchor=west] { $x \in \mathbb{R}_+$};
\draw[thick] (0,0) rectangle (1,1);
\end{tikzpicture}

==> figures/exphash.tex <==
%!TEX root = test.tex
\begin{tikzpicture}\begin{loglogaxis}[height=5cm,width=8cm,grid=major,legend pos=south east,xlabel={sample size},xtick={1, 10, 100, 1000, 10000, 100000, 1000000},xticklabels={${10}^{0}$, ${10}^{1}$, ${10}^{2}$, ${10}^{3}$, ${10}^{4}$, ${10}^{5}$, ${10}^{6}$},ylabel={memory usage (GB)},ytick={0.001, 0.01, 0.1, 1, 10, 100, 1000, 10000, 100000},yticklabels={{1MB}, {10MB}, {100MB}, {1GB}, {10GB}, {100GB}, {1TB}, {10TB}, {100TB}},
xmin= 100, xmax= 1000000,ymin= 0.01, ymax= 100,]

\addplot[blue, mark=triangle*, every mark/.append style={solid, fill=blue!30},mark size=6pt] coordinates {
(1,96.5300827026)
(10,96.5300636292)
(100,96.5300140381)
(1000,96.5300979614)
(10000,96.5299720764)
(100000,96.5301055908)
(1000000,95.0286102295)
};
\addlegendentry{index baseline}
\addplot[red,mark=square*, thick,every mark/.append style={solid, fill=red!30},mark size=5pt] coordinates {
(1,9.51320648193)
(10,9.51330566406)
(100,9.51321029663)
(1000,9.51473617554)
(10000,9.5132522583)
(100000,9.51337814331)
(1000000,9.83720016479)
};
\addlegendentry{stream}
\addplot[red,mark=x, dashed, very thick,every mark/.append style={very thick,solid, fill=red!30},mark size=5pt] coordinates {
(10,0.498146057129)
(100,0.498016357422)
(1000,0.546043395996)
(10000,1.13215255737)
(100000,2.32070922852)
(1000000,7.24256896973)
};
\addlegendentry{economic}
\end{loglogaxis}
\end{tikzpicture}


==> figures/expks.tex <==
%!TEX root = test.tex
\begin{tikzpicture}\begin{loglogaxis}[height=7cm,width=8cm,grid=major,legend pos=south west,xlabel={sample size},xtick={1, 10, 100, 1000, 10000, 100000, 1000000},xticklabels={${10}^{0}$, ${10}^{1}$, ${10}^{2}$, ${10}^{3}$, ${10}^{4}$, ${10}^{5}$, ${10}^{6}$},ylabel={K-S-Test D-Statistic},ytick={1e-05, 0.0001, 0.001, 0.01, 0.1, 1},yticklabels={${10}^{-5}$, ${10}^{-4}$, ${10}^{-3}$, ${10}^{-2}$, ${10}^{-1}$, ${10}^{0}$},
xmin= 100, xmax= 1000000,ymin= 0.0001, ymax= 1,ymax=0.2,ymajorgrids=true,xmajorgrids=false]

\addplot[blue, mark=triangle*, every mark/.append style={solid, fill=blue!30},mark size=6pt] coordinates {
(100,0.0899279)
(1000,0.0163431)
(10000,0.0122011)
(100000,0.00155376)
(1000000,0.000612942)
};
\addlegendentry{index baseline}
\addplot[red,mark=square*, thick,every mark/.append style={solid, fill=red!30},mark size=5pt] coordinates {
(100,0.0731948)
(1000,0.0272541)
(10000,0.00626821)
(100000,0.00312304)
(1000000,0.00108899)
};
\addlegendentry{stream}
\addplot[red,mark=x, dashed, very thick,every mark/.append style={very thick,solid, fill=red!30},mark size=5pt] coordinates {
(100,0.0714585)
(1000,0.0344963)
(10000,0.0084093)
(100000,0.00208175)
(1000000,0.000650384)
};
\addlegendentry{economic}
%\addplot[black!70,very thick, mark=otimes, every mark/.append style={solid, fill=black},mark size=4pt] coordinates {
%(100,0.207297)
%(1000,0.142586)
%(10000,0.133279)
%(100000,0.134559)
%(1000000,0.13699)
%};
%\addlegendentry{approx${_{1\%}}$}
\addplot[black!70, very thick, mark=*, every mark/.append style={solid, fill=black!50},mark size=4pt] coordinates {
(100,0.0579021)
(1000,0.0244967)
(10000,0.0222946)
(100000,0.0074377)
(1000000,0.00808028)
};
\addlegendentry{approx${_{10\%}}$ baseline}
\addplot[black!70, very thick, mark=diamond*, every mark/.append style={solid, fill=white},mark size=5pt] coordinates {
(100,0.0984024)
(1000,0.0219261)
(10000,0.0134485)
(100000,0.00466278)
(1000000,0.00231134)
};
\addlegendentry{approx${_{50\%}}$ baseline}
\path[name path=axis] (axis cs:1,1) -- (axis cs:1000000,1);
\addplot[name path=f,domain=1:1000000,draw=none]  {1.62762/sqrt(x)};
\addplot[fill=black!20] fill between[of=f and axis];
\addplot[pattern=horizontal lines, pattern color=black!40] fill between[of=f and axis];
\path[name path=ax] (axis cs:1,0.0001) -- (axis cs:1000000,0.00001);
\addplot[name path=g,domain=1:1000000,draw=none]  {1.62762/sqrt(x)};
%\addplot[fill=white] fill between[of=g and ax];
\end{loglogaxis}
\end{tikzpicture}



==> figures/expweights.tex <==
%!TEX root = test.tex
\begin{tikzpicture}\begin{loglogaxis}[height=5cm,width=8cm,grid=major,legend pos=north west,xlabel={weighting function (with year of publication $Y$)},xtick={1.0, 1.1, 1.2, 1.3, 1.4, 1.5, 1.6, 1.7, 1.8, 1.9, 2.0},xticklabels={{${1.0}^{-Y}$}, {${1.1}^{-Y}$}, {${1.2}^{-Y}$}, {${1.3}^{-Y}$}, {${1.4}^{-Y}$}, {${1.5}^{-Y}$}, {${1.6}^{-Y}$}, {${1.7}^{-Y}$}, {${1.8}^{-Y}$}, {${1.9}^{-Y}$}, {${2.0}^{-Y}$}},ylabel={runtime (mins)},ytick={0.000167, 0.0167, 1, 10, 60, 600, 6000},yticklabels={{10 ms}, {1 sec}, {1 min}, {10min}, {1h}, {10h}, {100h}},
xmin= 1.0, xmax= 1.4,ymin= 0.1, ymax= 600,]

\addplot[red,mark=x, dashed, very thick,every mark/.append style={very thick,solid, fill=red!30},mark size=5pt] coordinates {
(1.0,0.901103366667)
(1.1,4.29688941667)
(1.2,6.3871623)
(1.3,16.8509422833)
(1.4,105.7490756)
};
\addlegendentry{economic}
\addplot[red,mark=square*, thick,every mark/.append style={solid, fill=red!30},mark size=5pt] coordinates {
(1.0,0.925435583333)
(1.1,0.66489425)
(1.2,0.570342333333)
(1.3,0.512777216667)
(1.4,0.471129)
};
\addlegendentry{stream}
\addplot[blue, mark=triangle*, every mark/.append style={solid, fill=blue!30},mark size=6pt] coordinates {
(1.0,1.12577918333)
(1.1,0.704796183333)
(1.2,0.586131716667)
(1.3,0.52198095)
(1.4,0.495857833333)
};
\addlegendentry{index baseline}
\end{loglogaxis}
\end{tikzpicture}


==> figures/graphantijoin.tex <==
% ANTI JOIN

\begin{tikzpicture}
\matrix (ab) [tab, row sep = 0.25cm, inner sep=0.25cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };
\matrix (b) [op, xshift=0.75cm, yshift=-0.25cm,row sep = 0.25cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };
\matrix (bc) [tab, xshift=1.5cm,row sep = 0.25cm, inner sep=0.25cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };

\draw[edge]  (ab-3-1) -- (b-2-1);
\draw[edge]  (ab-3-1) -- (b-2-1);
\draw[leftedge]  (ab-5-1) -- (b-3-1);
\draw[leftedge]  (ab-5-1) -- (b-5-1);
\draw[edge, thick, red, select]  (ab-4-1) -- (b-4-1);

\draw[rightedge]  (b-5-1) -- (bc-5-1);

\draw[edge] (ab-1-1) -- (b-1-1);
\draw[edge]  (ab-2-1) -- (b-1-1);
\draw[edge]  (b-1-1) -- (bc-1-1);
\draw[edge]  (b-1-1) -- (bc-1-1);

\draw[edge]  (b-2-1) -- (bc-2-1);
\draw[edge] (b-2-1) -- (bc-3-1);
\draw[edge]  (b-3-1) -- (bc-4-1);
\draw[rightedge]  (b-4-1) -- (bc-5-1);
\node[above of=ab-1-1,tabname]{$AB$};
\node[above of=bc-1-1,tabname]{$BC$};
\node[above of=b-1-1, tabname, yshift=0.25cm]{$ \antijoin $};
\fill[black] (ab-5-1) circle [radius=0.03cm];
\fill[black] (bc-5-1) circle [radius=0.03cm];
\end{tikzpicture}


==> figures/graphformulation.tex <==
\begin{tikzpicture}
\matrix (ab) [tab, row sep = 0.5cm, inner sep=0.25cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };
\matrix (b) [op, xshift=0.75cm, yshift=-0.25cm,row sep = 0.5cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };
\matrix (bc) [tab, xshift=1.5cm,row sep = 0.5cm, inner sep=0.25cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };

\fill[black] (ab-5-1) circle [radius=0.03cm];
\fill[black] (bc-5-1) circle [radius=0.03cm];

\draw[edge] (ab-1-1) -- (b-1-1);
\draw[edge]  (ab-2-1) -- (b-1-1);
\draw[edge]   (ab-3-1) -- (b-3-1);
\draw[edge]    (ab-3-1) -- (b-3-1);
\draw[leftedge]  (ab-5-1) -- (b-4-1);
\draw[edge]  (ab-4-1) -- (b-5-1);
\draw[edge]  (b-2-1) -- (bc-1-1);
\draw[edge]  (b-3-1) -- (bc-2-1);
\draw[edge]  (b-3-1) -- (bc-3-1);
\draw[edge]  (b-4-1) -- (bc-4-1);
\draw[rightedge]  (b-5-1) -- (bc-5-1);
\node[above of=ab-1-1,tabname]{$AB$};
\node[above of=bc-1-1,tabname]{$BC$};

\node[left of=ab-1-1, wleft]{$w(a_1b_1)$};
\node[left of=ab-2-1, wleft]{$w(a_2b_1)$};
\node[left of=ab-3-1, wleft]{$w(a_3b_3)$};
\node[left of=ab-4-1, wleft]{$w(a_3b_5)$};
\node[left of=ab-5-1, wleft]{$w(\emptyset_{AB})$};

\node[below of=b-1-1, oplab]{$1$};
\node[below of=b-2-1, oplab]{$1$};
\node[below of=b-3-1, oplab]{$1$};
\node[below of=b-4-1, oplab]{$1$};
\node[below of=b-5-1, oplab]{$1$};

\node[above of=bc-1-1,tabname]{$BC$};
\node[right of=bc-1-1, wright]{$w(b_2c_1)$};
\node[right of=bc-2-1, wright]{$w(b_3c_2)$};
\node[right of=bc-3-1, wright]{$w(b_3c_3)$};
\node[right of=bc-4-1, wright]{$w(b_4c_3)$};
\node[right of=bc-5-1, wright]{$w(\emptyset_{BC})$};

\draw [decorate, thick,decoration={brace,amplitude=3pt}, transform canvas={xshift=-1.3cm}]
(ab-4-1.south) --(ab-1-1.north)node (row)[black, midway,anchor=east]{}; 

\draw (row) node[xshift=-1.3cm,yshift=0.2cm, anchor=east]{row};
\draw (row) node[xshift=-1.3cm,yshift=-0.2cm, anchor=east]{nodes};
%\draw (row) node[xshift=-1.3cm,yshift=-0.2cm]{nodes};

\draw [ transform canvas={xshift=-1cm}, draw=none]
(ab-5-1.south) --(ab-5-1.north)node [black, midway,anchor=east]{ null node \,}; 

\coordinate[xshift=-0.2cm] (jleft) at (b-5-1.west) ;
\coordinate[xshift=+0.2cm] (jright) at (b-5-1.east) ;

\draw [decorate, thick,decoration={brace,amplitude=3pt},  transform canvas={yshift=-0.4cm}]
(jright) --(jleft) node [black, midway,anchor=north, yshift=-0.05cm]{join nodes}; 

\end{tikzpicture}


==> figures/graphfullouterjoin.tex <==
% FULL OUTER JOIN

\begin{tikzpicture}
\matrix (ab) [tab, row sep = 0.25cm, inner sep=0.25cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };
\matrix (b) [op, xshift=0.75cm, yshift=-0.25cm,row sep = 0.25cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };
\matrix (bc) [tab, xshift=1.5cm,row sep = 0.25cm, inner sep=0.25cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };

\draw[edge,  ultra thick, orange, transform canvas={yshift=0.025cm}, select]  ([]ab-3-1) -- (b-2-1);
\draw[edge,  ultra thick, teal ,transform canvas={yshift=-0.025cm,, xshift=-0.01cm},select]  (ab-3-1) -- (b-2-1);
\draw[edge, white, thick, select]  (ab-3-1) -- (b-2-1);
\draw[leftedge, very thick, blue, select]  (ab-5-1) -- (b-3-1);
\draw[leftedge]  (ab-5-1) -- (b-5-1);
\draw[edge, thick, red, select]  (ab-4-1) -- (b-4-1);

\draw[rightedge]  (b-5-1) -- (bc-5-1);

\draw[edge, thick, violet, select] (ab-1-1) -- (b-1-1);
\draw[edge, very thick, gray, select]  (ab-2-1) -- (b-1-1);
\draw[edge,  ultra thick, violet, transform canvas={yshift=0.025cm},select]  (b-1-1) -- (bc-1-1);
\draw[edge,  ultra thick, gray ,transform canvas={yshift=-0.025cm, xshift=-0.01cm},select]  (b-1-1) -- (bc-1-1);
\draw[edge, white, thick,select]  (b-1-1) -- (bc-1-1);

\draw[edge,  thick, orange,select]  (b-2-1) -- (bc-2-1);
\draw[edge,,  thick, teal,select] (b-2-1) -- (bc-3-1);
\draw[edge,thick, blue, select]  (b-3-1) -- (bc-4-1);
\draw[rightedge, very thick, red, select]  (b-4-1) -- (bc-5-1);
\node[above of=ab-1-1,tabname]{$AB$};
\node[above of=bc-1-1,tabname]{$BC$};
\node[above of=b-1-1, tabname, yshift=0.25cm]{$ \fullouter $};
\fill[black] (ab-5-1) circle [radius=0.03cm];
\fill[black] (bc-5-1) circle [radius=0.03cm];
\end{tikzpicture}


==> figures/graphjoin.tex <==
% INNER JOIN

\begin{tikzpicture}
\matrix (ab) [tab, row sep = 0.25cm, inner sep=0.25cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };
\matrix (b) [op, xshift=0.75cm, yshift=-0.25cm,row sep = 0.25cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };
\matrix (bc) [tab, xshift=1.5cm,row sep = 0.25cm, inner sep=0.25cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };

\draw[edge,  ultra thick, orange, transform canvas={yshift=0.025cm}, select]  ([]ab-3-1) -- (b-2-1);
\draw[edge,  ultra thick, teal ,transform canvas={yshift=-0.025cm,, xshift=-0.01cm},select]  (ab-3-1) -- (b-2-1);
\draw[edge, white, thick, select]  (ab-3-1) -- (b-2-1);
\draw[leftedge]  (ab-5-1) -- (b-3-1);
\draw[leftedge]  (ab-5-1) -- (b-5-1);
\draw[edge]  (ab-4-1) -- (b-4-1);

\draw[rightedge]  (b-5-1) -- (bc-5-1);

\draw[edge, thick, violet, select] (ab-1-1) -- (b-1-1);
\draw[edge, very thick, gray, select]  (ab-2-1) -- (b-1-1);
\draw[edge,  ultra thick, violet, transform canvas={yshift=0.025cm},select]  (b-1-1) -- (bc-1-1);
\draw[edge,  ultra thick, gray ,transform canvas={yshift=-0.025cm, xshift=-0.01cm},select]  (b-1-1) -- (bc-1-1);
\draw[edge, white, thick,select]  (b-1-1) -- (bc-1-1);

\draw[edge,  thick, orange,select]  (b-2-1) -- (bc-2-1);
\draw[edge,,  thick, teal,select] (b-2-1) -- (bc-3-1);
\draw[edge]  (b-3-1) -- (bc-4-1);
\draw[rightedge]  (b-4-1) -- (bc-5-1);
\node[above of=ab-1-1,tabname]{$AB$};
\node[above of=bc-1-1,tabname]{$BC$};
\node[above of=b-1-1, tabname, yshift=0.25cm]{$ \join $};
\fill[black] (ab-5-1) circle [radius=0.03cm];
\fill[black] (bc-5-1) circle [radius=0.03cm];
\end{tikzpicture}


==> figures/graphleftouterjoin.tex <==
% LEFT OUTER JOIN

\begin{tikzpicture}
\matrix (ab) [tab, row sep = 0.25cm, inner sep=0.25cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };
\matrix (b) [op, xshift=0.75cm, yshift=-0.25cm,row sep = 0.25cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };
\matrix (bc) [tab, xshift=1.5cm,row sep = 0.25cm, inner sep=0.25cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };
\draw[edge,  ultra thick, orange, transform canvas={yshift=0.025cm}, select]  ([]ab-3-1) -- (b-2-1);
\draw[edge,  ultra thick, teal ,transform canvas={yshift=-0.025cm,, xshift=-0.01cm},select]  (ab-3-1) -- (b-2-1);
\draw[edge, white, thick, select]  (ab-3-1) -- (b-2-1);
\draw[leftedge]  (ab-5-1) -- (b-3-1);
\draw[leftedge]  (ab-5-1) -- (b-5-1);
\draw[edge, thick, red, select]  (ab-4-1) -- (b-4-1);
\draw[rightedge]  (b-5-1) -- (bc-5-1);
\draw[edge, thick, violet, select] (ab-1-1) -- (b-1-1);
\draw[edge, very thick, gray, select]  (ab-2-1) -- (b-1-1);
\draw[edge,  ultra thick, violet, transform canvas={yshift=0.025cm},select]  (b-1-1) -- (bc-1-1);
\draw[edge,  ultra thick, gray ,transform canvas={yshift=-0.025cm, xshift=-0.01cm},select]  (b-1-1) -- (bc-1-1);
\draw[edge, white, thick,select]  (b-1-1) -- (bc-1-1);
\draw[edge,  thick, orange,select]  (b-2-1) -- (bc-2-1);
\draw[edge,,  thick, teal,select] (b-2-1) -- (bc-3-1);
\draw[edge]  (b-3-1) -- (bc-4-1);
\draw[rightedge, very thick, red, select]  (b-4-1) -- (bc-5-1);
\node[above of=ab-1-1,tabname]{$AB$};
\node[above of=bc-1-1,tabname]{$BC$};
\node[above of=b-1-1, tabname, yshift=0.25cm]{$ \leftouter $};
\fill[black] (ab-5-1) circle [radius=0.03cm];
\fill[black] (bc-5-1) circle [radius=0.03cm];
\end{tikzpicture}


==> figures/graphreduced.tex <==
\tikzstyle{op}= [matrix of nodes, inner sep=0.5cm,nodes = {style={ circle,fill=black!30,draw=black, inner sep=0.04cm}},column sep = 1.5cm, row sep = 0.75cm]
\tikzstyle{tab}= [rounded corners,op, draw=black, row sep = 0.75cm,nodes={style={ circle,fill=white,draw=black}}]
\tikzstyle{edge} = [color=black]
\tikzstyle{leftedge} = [color=black, dashed]
\tikzstyle{rightedge} = [color=black,  thick, dotted]
\tikzstyle{select} = [decorate, decoration={snake, amplitude=0.05cm}]
\tikzstyle{lab}= [, font=\footnotesize,node distance=0.1cm, anchor=north, pattern=crosshatch, pattern color=white, outer sep=0.001cm, inner sep=0.01cm]
\tikzstyle{wleft}= [, font={\footnotesize\color{black!90}},node distance=0.15cm, anchor=east, fill=white, outer sep=0.01cm, inner sep=0.01cm]
\tikzstyle{wright}= [, font={\footnotesize\color{black!90}},node distance=0.15cm, anchor=west, fill=white, outer sep=0.01cm, inner sep=0.01cm]
\tikzstyle{oplab}= [, font={\footnotesize\color{black!90}},node distance=0.1cm, anchor=north west, pattern=crosshatch, pattern color=white, outer sep=0.001cm, inner sep=0.01cm]
\tikzstyle{tabname}= [node distance=0.3cm, anchor=south]
% REDUCED

\begin{tikzpicture}[xscale=0.9]
\matrix (ab) [tab, row sep = 0.5cm, inner sep=0.25cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };
\matrix (b) [op, xshift=0.75cm, yshift=-0.25cm,row sep = 0.5cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };

\fill[black] (ab-5-1) circle [radius=0.03cm];

\draw[edge] (ab-1-1) -- (b-1-1);
\draw[edge]  (ab-2-1) -- (b-1-1);
\draw[edge]   (ab-3-1) -- (b-2-1);
\draw[edge]    (ab-3-1) -- (b-2-1);
\draw[leftedge]  (ab-5-1) -- (b-3-1);
\draw[leftedge]  (ab-5-1) -- (b-5-1);
\draw[edge]  (ab-4-1) -- (b-4-1);
\node[above of=ab-1-1,tabname]{$AB$};

\node[left of=ab-1-1, wleft]{$w(a_1b_1)$};
\node[left of=ab-2-1, wleft]{$w(a_2b_1)$};
\node[left of=ab-3-1, wleft]{$w(a_3b_3)$};
\node[left of=ab-4-1, wleft]{$w(a_3b_5)$};
\node[left of=ab-5-1, wleft]{$w(\emptyset_{AB})$};

\node[below of=b-1-1, oplab]{$w(b_1 c_1)$};
\node[below of=b-5-1, oplab]{$w(\emptyset_{BC})$};
\node[below of=b-2-1, oplab]{$w(b_3 c_2)+w(b_3 c_3)$};
\node[below of=b-3-1, oplab]{$w( b_4c_3) $};
\node[below of=b-4-1, oplab]{$w(\emptyset_{BC})$};
\end{tikzpicture}


==> figures/graphrightouterjoin.tex <==

% RIGHT OUTER JOIN

\begin{tikzpicture}
\matrix (ab) [tab, row sep = 0.25cm, inner sep=0.25cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };
\matrix (b) [op, xshift=0.75cm, yshift=-0.25cm,row sep = 0.25cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };
\matrix (bc) [tab, xshift=1.5cm,row sep = 0.25cm, inner sep=0.25cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };

\draw[edge,  ultra thick, orange, transform canvas={yshift=0.025cm}, select]  ([]ab-3-1) -- (b-2-1);
\draw[edge,  ultra thick, teal ,transform canvas={yshift=-0.025cm,, xshift=-0.01cm},select]  (ab-3-1) -- (b-2-1);
\draw[edge, white, thick, select]  (ab-3-1) -- (b-2-1);
\draw[leftedge, very thick, blue, select]  (ab-5-1) -- (b-3-1);
\draw[leftedge]  (ab-5-1) -- (b-5-1);
\draw[edge]  (ab-4-1) -- (b-4-1);

\draw[rightedge]  (b-5-1) -- (bc-5-1);

\draw[edge, thick, violet, select] (ab-1-1) -- (b-1-1);
\draw[edge, very thick, gray, select]  (ab-2-1) -- (b-1-1);
\draw[edge,  ultra thick, violet, transform canvas={yshift=0.025cm},select]  (b-1-1) -- (bc-1-1);
\draw[edge,  ultra thick, gray ,transform canvas={yshift=-0.025cm, xshift=-0.01cm},select]  (b-1-1) -- (bc-1-1);
\draw[edge, white, thick,select]  (b-1-1) -- (bc-1-1);

\draw[edge,  thick, orange,select]  (b-2-1) -- (bc-2-1);
\draw[edge,,  thick, teal,select] (b-2-1) -- (bc-3-1);
\draw[edge,thick, blue, select]  (b-3-1) -- (bc-4-1);
\draw[rightedge]  (b-4-1) -- (bc-5-1);
\node[above of=ab-1-1,tabname]{$AB$};
\node[above of=bc-1-1,tabname]{$BC$};
\node[above of=b-1-1, tabname, yshift=0.25cm]{$ \rightouter $};
\fill[black] (ab-5-1) circle [radius=0.03cm];
\fill[black] (bc-5-1) circle [radius=0.03cm];
\end{tikzpicture}


==> figures/graphsemijoin.tex <==
% SEMI JOIN

\begin{tikzpicture}
\matrix (ab) [tab, row sep = 0.25cm, inner sep=0.25cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };
\matrix (b) [op, xshift=0.75cm, yshift=-0.25cm,row sep = 0.25cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };
\matrix (bc) [tab, xshift=1.5cm,row sep = 0.25cm, inner sep=0.25cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };

\draw[edge,  ultra thick, orange, transform canvas={yshift=0.025cm}, select]  ([]ab-3-1) -- (b-2-1);
\draw[edge,  ultra thick, teal ,transform canvas={yshift=-0.025cm,, xshift=-0.01cm},select]  (ab-3-1) -- (b-2-1);
\draw[edge, white, thick, select]  (ab-3-1) -- (b-2-1);
\draw[leftedge]  (ab-5-1) -- (b-3-1);
\draw[leftedge]  (ab-5-1) -- (b-5-1);
\draw[edge]  (ab-4-1) -- (b-4-1);

\draw[rightedge]  (b-5-1) -- (bc-5-1);

\draw[edge, thick, violet, select] (ab-1-1) -- (b-1-1);
\draw[edge, very thick, gray, select]  (ab-2-1) -- (b-1-1);

\draw[edge]  (b-1-1) -- (bc-1-1);
\draw[edge]  (b-1-1) -- (bc-1-1);
%\draw[edge,  ultra thick, violet, transform canvas={yshift=0.025cm},select]  (b-1-1) -- (bc-1-1);
%\draw[edge,  ultra thick, gray ,transform canvas={yshift=-0.025cm, xshift=-0.01cm},select]  (b-1-1) -- (bc-1-1);
%\draw[edge, white, thick,select]  (b-1-1) -- (bc-1-1);

\draw[edge]  (b-2-1) -- (bc-2-1);
\draw[edge] (b-2-1) -- (bc-3-1);
\draw[edge]  (b-3-1) -- (bc-4-1);
\draw[rightedge]  (b-4-1) -- (bc-5-1);
\node[above of=ab-1-1,tabname]{$AB$};
\node[above of=bc-1-1,tabname]{$BC$};
\node[above of=b-1-1, tabname, yshift=0.25cm]{$ \semijoin $};
\fill[black] (ab-5-1) circle [radius=0.03cm];
\fill[black] (bc-5-1) circle [radius=0.03cm];
\end{tikzpicture}


==> figures/graphtoreduce.tex <==
\tikzstyle{op}= [matrix of nodes, inner sep=0.5cm,nodes = {style={ circle,fill=black!30,draw=black, inner sep=0.04cm}},column sep = 1.5cm, row sep = 0.75cm]
\tikzstyle{tab}= [rounded corners,op, draw=black, row sep = 0.75cm,nodes={style={ circle,fill=white,draw=black}}]
\tikzstyle{edge} = [color=black]
\tikzstyle{leftedge} = [color=black, dashed]
\tikzstyle{rightedge} = [color=black,  thick, dotted]
\tikzstyle{select} = [decorate, decoration={snake, amplitude=0.05cm}]
\tikzstyle{lab}= [, font=\footnotesize,node distance=0.1cm, anchor=north, pattern=crosshatch, pattern color=white, outer sep=0.001cm, inner sep=0.01cm]
\tikzstyle{wleft}= [, font={\footnotesize\color{black!90}},node distance=0.15cm, anchor=east, fill=white, outer sep=0.01cm, inner sep=0.01cm]
\tikzstyle{wright}= [, font={\footnotesize\color{black!90}},node distance=0.15cm, anchor=west, fill=white, outer sep=0.01cm, inner sep=0.01cm]
\tikzstyle{oplab}= [, font={\footnotesize\color{black!90}},node distance=0.1cm, anchor=north west, pattern=crosshatch, pattern color=white, outer sep=0.001cm, inner sep=0.01cm]
\tikzstyle{tabname}= [node distance=0.3cm, anchor=south]

%TOREDUCE

\begin{tikzpicture}[xscale=0.9]
\matrix (ab) [tab, row sep = 0.5cm, inner sep=0.25cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };
\matrix (b) [op, xshift=0.75cm, yshift=-0.25cm,row sep = 0.5cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };
\matrix (bc) [tab, xshift=1.5cm,row sep = 0.5cm, inner sep=0.25cm]{ {}\\ {}\\ {}\\ {}\\ {}\\ };

\fill[black] (ab-5-1) circle [radius=0.03cm];
\fill[black] (bc-5-1) circle [radius=0.03cm];

\draw[edge] (ab-1-1) -- (b-1-1);
\draw[edge]  (ab-2-1) -- (b-1-1);
\draw[edge]   (ab-3-1) -- (b-2-1);
\draw[edge]    (ab-3-1) -- (b-2-1);
\draw[leftedge]  (ab-5-1) -- (b-3-1);


\draw[leftedge]  (ab-5-1) -- (b-5-1);
\draw[edge]  (ab-4-1) -- (b-4-1);
\draw[edge]  (b-1-1) -- (bc-1-1);
\draw[edge]  (b-2-1) -- (bc-2-1);
\draw[edge]  (b-2-1) -- (bc-3-1);
\draw[edge]  (b-3-1) -- (bc-4-1);
\draw[rightedge]  (b-4-1) -- (bc-5-1);

\draw[rightedge]  (b-5-1) -- (bc-5-1);
\node[above of=ab-1-1,tabname]{$AB$};
\node[above of=bc-1-1,tabname]{$BC$};

\node[left of=ab-1-1, wleft]{$w(a_1b_1)$};
\node[left of=ab-2-1, wleft]{$w(a_2b_1)$};
\node[left of=ab-3-1, wleft]{$w(a_3b_3)$};
\node[left of=ab-4-1, wleft]{$w(a_3b_5)$};
\node[left of=ab-5-1, wleft]{$w(\emptyset_{AB})$};

\node[below of=b-1-1, oplab]{$1$};
\node[below of=b-5-1, oplab]{$1$};
\node[below of=b-2-1, oplab]{$1$};
\node[below of=b-3-1, oplab]{$1$};
\node[below of=b-4-1, oplab]{$1$};

\node[above of=bc-1-1,tabname]{$BC$};
\node[right of=bc-1-1, wright]{$w(b_1c_1)$};
\node[right of=bc-2-1, wright]{$w(b_3c_2)$};
\node[right of=bc-3-1, wright]{$w(b_3c_3)$};
\node[right of=bc-4-1, wright]{$w(b_4c_3)$};
\node[right of=bc-5-1, wright]{$w(\emptyset_{BC})$};

\end{tikzpicture}

==> figures/inverse.tex <==
\begin{tikzpicture}[scale=3.8]

\tikzstyle{eventline}=[black!60,ultra thin];

%\draw[draw=none,fill=none] (-0.5,-0,5) rectangle (1.5,1.5);

\draw (-0.2, 0) -- (-0.25, 0) node[anchor=east] {$0$};
\draw (-0.2, 1) -- (-0.25, 1) node[anchor=east] {$1$};

%\draw (0, 0) -- (-0.025, 0) node[anchor=north east] {\scriptsize$0.0$};

\draw (0, 0.0) -- (-0.025, 0.0) node[anchor=east] {\tiny $0.0$};
\draw (0, 0.2) -- (-0.025, 0.2) node[anchor=east] {\tiny$0.2$};
\draw (0, 0.4) -- (-0.025, 0.4) node[anchor=east] {\tiny$0.4$};
\draw (0, 0.6) -- (-0.025, 0.6) node[anchor=east] {\tiny$0.6$};
\draw (0, 0.8) -- (-0.025, 0.8) node[anchor=east] {\tiny$0.8$};
\draw (0, 1.0) -- (-0.025, 1.0) node[anchor=east] {\tiny$1.0$};
%\draw (0, 1.0) -- (-0.025, 1.0) node[anchor=north east] {\scriptsize$1.0$};

\draw (-0.1, 1.1) node[anchor=west] { $F(a) = \sum_{i = 1}^{a} p_i$};


%\draw (0.5, 1) node[anchor=south] {CDF};

%\draw (1, 0) node[anchor=west] { $a$};

\newcommand{\xxa}{0.0}
\newcommand{\xxb}{0.1}
\newcommand{\xxc}{0.2}
\newcommand{\xxd}{0.3}
\newcommand{\xxe}{0.4}
\newcommand{\xxf}{0.5}
\newcommand{\xxg}{0.6}
\newcommand{\xxh}{0.7}
\newcommand{\xxi}{0.8}
\newcommand{\xxj}{0.9}
\newcommand{\xxl}{1.0}


\newcommand{\yya}{0.05}
\newcommand{\yyb}{0.2}
\newcommand{\yyc}{0.4}
\newcommand{\yyd}{0.45}
\newcommand{\yye}{0.475}
\newcommand{\yyf}{0.5}
\newcommand{\yyg}{0.6}
\newcommand{\yyh}{0.8}
\newcommand{\yyi}{0.95}
\newcommand{\yyj}{0.978}
\newcommand{\yyl}{1.0}

\newcommand{\xxs}{1.0}
\newcommand{\xxt}{1.2}
%\draw (\xxs,0) --(\xxs,1);
%\draw (\xxt,0) --(\xxt,1);








\draw[draw=none] (\xxt,1.1*1/11) rectangle (\xxt+0.35, 1.1*0/11-0.1) node[pos=0.5]{\emph{events}};


%\draw[fill=white, draw=black!40, ultra thin] (\xxs,0) -- (\xxt, 0.1+1.1*0) -- (\xxt, 0.1+1.1*0/11) -- (\xxt+0.1, 0.1+1.1*0/11)--
%(\xxt+0.1, 0.1+1.1*11/11) -- (\xxt, 0.1+1.1*11/11)-- (\xxs, \yyl) -- cycle;


\draw[fill=yellow!10,draw=none] (\xxs,\yyg) -- (\xxt, 0.1+1.1*7/11) -- (\xxt, 0.1+1.1*7/11) -- (\xxt+0.35, 0.1+1.1*7/11)--
(\xxt+0.35, 0.1+1.1*8/11) -- (\xxt, 0.1+1.1*8/11)-- (\xxs, \yyh) -- cycle;


\draw[eventline] (\xxs,0) -- (\xxt, 0.1+1.1*0) -- (\xxt+0.35, 0.1+1.1*0);
\draw[eventline] (\xxs,\yya) -- (\xxt, 0.1+1.1*1/11)-- (\xxt+0.35, 0.1+1.1*1/11);
\draw[eventline] (\xxs,\yyb) -- (\xxt, 0.1+1.1*2/11) -- (\xxt+0.35, 0.1+1.1*2/11);
\draw[eventline] (\xxs,\yyc) -- (\xxt, 0.1+1.1*3/11)-- (\xxt+0.35, 0.1+1.1*3/11);
\draw[eventline] (\xxs,\yyd) -- (\xxt, 0.1+1.1*4/11)-- (\xxt+0.35, 0.1+1.1*4/11);
\draw[eventline] (\xxs,\yye) -- (\xxt, 0.1+1.1*5/11)-- (\xxt+0.35, 0.1+1.1*5/11);
\draw[eventline] (\xxs,\yyf) -- (\xxt, 0.1+1.1*6/11)-- (\xxt+0.35, 0.1+1.1*6/11);
\draw[eventline] (\xxs,\yyg) -- (\xxt, 0.1+1.1*7/11)-- (\xxt+0.35, 0.1+1.1*7/11);
\draw[eventline] (\xxs,\yyh) -- (\xxt, 0.1+1.1*8/11)-- (\xxt+0.35, 0.1+1.1*8/11);
\draw[eventline] (\xxs,\yyi) -- (\xxt, 0.1+1.1*9/11)-- (\xxt+0.35, 0.1+1.1*9/11);
\draw[eventline] (\xxs,\yyj) -- (\xxt, 0.1+1.1*10/11)-- (\xxt+0.35, 0.1+1.1*10/11);
\draw[eventline] (\xxs,\yyl) -- (\xxt, 0.1+1.1*11/11)-- (\xxt+0.35, 0.1+1.1*11/11);

\draw[draw=none, gray] (\xxt,0.1+1.1*1/11) rectangle (\xxt+0.1, 0.1+1.1*0/11) node[pos=0.5, anchor=west]{\scriptsize$X = \beta_1$};
\draw[draw=none, gray] (\xxt,0.1+1.1*2/11) rectangle (\xxt+0.1, 0.1+1.1*1/11) node[pos=0.5, anchor=west]{\scriptsize$X = \beta_2$};
\draw[draw=none, gray] (\xxt,0.1+1.1*3/11) rectangle (\xxt+0.1, 0.1+1.1*2/11) node[pos=0.5, anchor=west]{\scriptsize$X = \beta_3$};
\draw[draw=none, gray] (\xxt,0.1+1.1*4/11) rectangle (\xxt+0.1, 0.1+1.1*3/11) node[pos=0.5, anchor=west]{\scriptsize$X = \beta_4$};
\draw[draw=none, gray] (\xxt,0.1+1.1*5/11) rectangle (\xxt+0.1, 0.1+1.1*4/11) node[pos=0.5, anchor=west]{\scriptsize$X = \beta_5$};
\draw[draw=none, gray] (\xxt,0.1+1.1*6/11) rectangle (\xxt+0.1, 0.1+1.1*5/11) node[pos=0.5, anchor=west]{\scriptsize$X\ldots$};
\draw[draw=none, gray] (\xxt,0.1+1.1*7/11) rectangle (\xxt+0.1, 0.1+1.1*6/11) node[pos=0.5, anchor=west]{\scriptsize$X = \beta_{A-1}$};
\draw[draw=none] (\xxt,0.1+1.1*8/11) rectangle (\xxt+0.1, 0.1+1.1*7/11) node[pos=0.5, anchor=west]{\scriptsize$X = \beta_A$};
\draw[draw=none, gray] (\xxt,0.1+1.1*9/11) rectangle (\xxt+0.1, 0.1+1.1*8/11) node[pos=0.5, anchor=west]{\scriptsize$X = \beta_{A+1}$};
\draw[draw=none, gray] (\xxt,0.1+1.1*10/11) rectangle (\xxt+0.1, 0.1+1.1*9/11) node[pos=0.5, anchor=west]{\scriptsize$X\ldots$};
\draw[draw=none, gray] (\xxt,0.1+1.1*11/11) rectangle (\xxt+0.1, 0.1+1.1*10/11) node[pos=0.5, anchor=west]{\scriptsize$X = \beta_N$};




\draw[fill=black!5] (\xxa,\yya) -- (\xxb, \yya) -- (\xxb, \yyb) --  (\xxc, \yyb) -- (\xxc, \yyc) -- (\xxd, \yyc)  -- (\xxd, \yyd)-- (\xxe, \yyd) -- (\xxe, \yye) -- (\xxf, \yye) -- (\xxf, \yyf) -- (\xxg, \yyf) -- (\xxg, \yyg) -- (\xxh, \yyg) -- (\xxh, \yyh) -- (\xxi, \yyh) -- (\xxi, \yyi) -- (\xxj, \yyi) -- (\xxj, \yyj)  -- (\xxl, \yyj) -- (\xxl, \yyl) -- (1.0,1.0) -- (1.0, 0.0) -- (0.0, 0.0) -- cycle;




\draw[fill=black] (-0.2, 0.75) circle (0.02cm) node[anchor=east]{$u \sim U(0,1) \,$};

\draw[dashed] (-0.2, 0.75) -- (0.7, 0.75);
\draw[fill=black] (0.7, 0.75) circle(0.01cm);
\draw [thick, decorate,decoration={brace,amplitude=5pt},xshift=0.75pt,yshift=0pt]
(0.7,\yyh-0.01) -- (0.7,\yyg+0.01) node [black,midway,xshift=12pt] {\footnotesize
$p_A$};

\draw[thick] (0.7, 0.01) -- (0.7, -0.01);
\draw[dashed] (0.7, 0.75) -- (0.7, 0.0) node [anchor=north]{$X = {F}^{-1}(u)$};


%\draw [decorate,decoration={brace,amplitude=5pt},xshift=1pt,yshift=0pt]
%(0.7,0.69) -- (0.7,0.01) node [black,midway,xshift=25pt] {\scriptsize
%$F(n-1)$};



%\draw[fill=black] (0.7, 0) circle(0.01cm);

\draw (-0.2, 0) -- (-0.2, 1);

\draw[thick] (0,0) rectangle (1,1);

\end{tikzpicture}


==> figures/joinexample.tex <==
\tikzset{childarrow/.style={->}}
\tikzset{fkarrow/.style={red, dashed, thick}}

\tikzset{root/.style={rectangle, draw=black,fill=yellow!20, minimum width=1cm}}
\tikzset{child/.style={rounded corners, rectangle, draw=black, node distance=1.25cm}}

\tikzset{table/.style={matrix of nodes,align=left,inner sep=0.05cm, column sep=0cm, row sep=0cm, draw=black,
column 1/.style={anchor=base west},
    column 2/.style={anchor=base west},
    column 3/.style={anchor=base west}
},}

\node[root](abc) {$AB$};
\node[child](ad) [yshift=0.5cm, above of=abc]{$\key{B}\nonkey{C}$};
\draw[childarrow] (abc) -- (ad);

\node[child](al) [right of=ad]{$CD$};
\draw[childarrow] (ad)-- (al);

\node[child, , fill=red!15](bf) [right of=abc]{$\key{B}G$};
\draw[childarrow] (abc)--  (bf);

\node[child, fill=red!15](fg) [right of=bf]{$\key{G}H$};
\draw[childarrow] (bf) --  (fg);

\node[child](ch) [left of=abc]{$AF$};
\draw[childarrow] (abc)-- (ch);

\draw[fkarrow] ($(abc)+(0.15,-0.17)$) -- ($(abc)+(0.15,-0.4)$)  -- ($(bf)+(-0.12,-0.4)$) edge[->] ($(bf)+(-0.12,-0.17)$);
\draw[fkarrow] ($(bf)+(0.2,0.17)$) -- ($(bf)+(0.2,0.4)$)  -- ($(fg)+(-0.12,0.4)$) edge[->] ($(fg)+(-0.12,0.17)$);

\matrix(ab)[table, fill=yellow!20, below of = abc, xshift=0cm, anchor= north west]{
$A$ & $B$ & weights \\
$a_1$ & $b_1$ & $w(a_1b_1)$ \\
$a_1$ & $\REV{b_2}$ & $w(a_1\REV{b_2})$ \\
$a_3$ & $\REV{b_3}$ & $w(\REV{a_3b_3})$ \\
$a_2$ & $b_4$ & $w(a_1b_1)$ \\
{} & {} & $w(\emptyset_{AB})$ \\
};
%\node[fit=abctuples-5-1)(abctuples-5-2){NULL};
\draw (ab-6-1.west) node[anchor=base west]{NULL};

\draw[draw=black!40,fill=yellow!10, opacity=0.5](abc.south west) -- (abc.south east)
-- (ab.north east) -- (ab.north west) -- (abc.south west) ;

\matrix(fa)[table, below of = ch, anchor= north east, xshift=0.5cm, yshift=0.5cm]{
$F$ & $A$ & weights \\
$f_1$ & $a_1$ & $w(f_1 a_1)$ \\
$f_2$ & $a_2$ & $w(f_2 a_2)$ \\
$f_3$ & $a_2$ & $w(f_3 a_2)$ \\
$f_4$ & $a_4$ & $w(f_4 a_4)$ \\
{} & {} & $w(\emptyset_{FA})$ \\
};

\draw (fa-6-1.west) node[anchor=base west]{NULL};
%\node[fit=(fa-5-1)(fa-6-1)]{NULL};

\matrix(cd)[table, right of = al, anchor= west, xshift=-0.25cm]{
$C$ & $D$ & weights\\
$c_1$ & $d_1$ & $w(c_1d_1)$ \\
$c_2$ & $d_2$ & $w(c_2d_2)$ \\
$c_2$ & $d_3$ & $w(c_2d_3)$ \\
$c_4$ & $d_4$ & $w(c_4d_4)$ \\
 {} & {} & $w(\emptyset_{CD})$ \\
};

\draw (cd-6-1.west) node[anchor=base west]{NULL};

\matrix(bc)[table, left of = ad, anchor= east, xshift=0.25cm]{
$B$ & $C$ & weights\\
$b_1$ &$c_1$ & $w(b_1c_1)$\\
$b_2$ &$c_1$ & $w(b_2c_1)$\\
$b_3$ &$c_2$ & $w(b_3c_2)$\\
$b_4$ &$c_3$ & $w(b_4c_3)$\\
{} & {} & $w(\emptyset_{BC})$ \\
};

\draw (bc-6-1.west) node[anchor=base west]{NULL};

==> figures/multiway.tex <==
% !TEX root = main.tex
% MULTI-WAY
\matrix (ab) [tab, row sep = 0.25cm, inner sep=0.25cm,AB]{ {}\\ {}\\ {}\\ {}\\ {}\\ };
\matrix (b) [op, xshift=0.75cm, yshift=-0.25cm,row sep = 0.25cm,B]{ {}\\ {}\\ {}\\ {}\\ {}\\ };
\matrix (bc) [tab, xshift=1.5cm,row sep = 0.25cm, inner sep=0.25cm,BC]{ {}\\ {}\\ {}\\ {}\\ {}\\ };
\draw[edge,  ultra thick, orange, transform canvas={yshift=0.025cm}, double,B]  (ab-3-1) -- (b-2-1);
\draw[edge,  ultra thick, teal ,transform canvas={yshift=-0.025cm,, xshift=-0.01cm},double,B]  (ab-3-1) -- (b-2-1);
\draw[edge, white, thick, select,B]  (ab-3-1) -- (b-2-1);
%\draw[leftedge, very thick, blue, select]  (ab-5-1) -- (b-3-1);
\draw[edge, thick, blue, select,B]  (ab-5-1) -- (b-3-1);
%\draw[leftedge]  (ab-5-1) -- (b-5-1);
\draw[edge,B]  (ab-5-1) -- (b-5-1);
\draw[edge,B]  (ab-4-1) -- (b-4-1);
%\draw[rightedge]  (b-5-1) -- (bc-5-1);
\draw[edge, thick, violet, select,B] (ab-1-1) -- (b-1-1);
\draw[edge, very thick, gray, select,B]  (ab-2-1) -- (b-1-1);
\draw[edge,  ultra thick, violet, transform canvas={yshift=0.025cm},select,BC,double]  (b-1-1) -- (bc-1-1);
\draw[edge,  ultra thick, gray ,transform canvas={yshift=-0.025cm, xshift=-0.01cm},select,BC,double]  (b-1-1) -- (bc-1-1);
\draw[edge, white, thick,select,BC]  (b-1-1) -- (bc-1-1);
\draw[edge,  thick, orange,select,BC]  (b-2-1) -- (bc-2-1);
\draw[edge,,  thick, teal,select,BC] (b-2-1) -- (bc-3-1);
\draw[edge,thick, blue, select,BC]  (b-3-1) -- (bc-4-1);
%\draw[rightedge]  (b-4-1) -- (bc-5-1);
\node[above of=b-1-1, tabname, yshift=0.25cm,BC]{$ \rightouter $};
\fill[black,AB] (ab-5-1) circle [radius=0.03cm];
\fill[black,BC] (bc-5-1) circle [radius=0.03cm];
\node[above of=ab-1-1,tabname,AB]{$AB$};
\node[above of=bc-1-1,tabname,BC]{$BC$};
%%%
%
\matrix (a) [op, xshift=-0.75cm, yshift=-0.25cm,row sep = 0.25cm,A]{ {}\\ {}\\ {}\\ {}\\ {}\\ };
\node[above of=a-1-1, tabname, yshift=0.25cm,FA]{$ \fullouter $};
\matrix (fa) [tab, xshift=-1.5cm,row sep = 0.25cm, inner sep=0.25cm,FA]{ {}\\ {}\\ {}\\ {}\\ {}\\ };
\node[above of=fa-1-1,tabname,FA]{$FA$};
\fill[black,FA] (fa-5-1) circle [radius=0.03cm];
\draw[edge,FA]  (fa-5-1) -- (a-5-1);

\draw[edge, thick, teal, select, FA]  (fa-5-1) -- (a-3-1);

\draw[edge, ultra thick, white, select, FA]  (fa-4-1) -- (a-4-1);
\draw[edge, thick, blue, select, FA]  (fa-4-1) -- (a-4-1);
\draw[edge, thick, teal, select, A]  (a-3-1) -- (ab-3-1);
\draw[edge,AB]  (ab-5-1) -- (a-5-1);
\draw[edge,AB, thick, violet, select]  (ab-1-1) -- (a-1-1);
\draw[edge,very thick, gray, select,AB]  (ab-2-1) -- (a-1-1);


\draw[edge,  thick, blue,select,AB]  (ab-5-1) -- (a-4-1);

\draw[edge,  ultra thick, violet, transform canvas={yshift=0.025cm},select,FA,double]  (fa-1-1) -- (a-1-1);
\draw[edge,  ultra thick, gray ,transform canvas={yshift=-0.025cm, xshift=-0.01cm},select,FA,double]  (fa-1-1) -- (a-1-1);
\draw[edge, white, thick,select,FA]  (fa-1-1) -- (a-1-1);

\draw[edge,  ultra thick, orange, transform canvas={yshift=0.025cm},select,FA,double]  (fa-5-1) -- (a-3-1);
\draw[edge,  ultra thick, teal ,transform canvas={yshift=-0.025cm, xshift=-0.01cm},select,FA,double]  (fa-5-1) -- (a-3-1);
\draw[edge, white, thick,select,FA]  (fa-5-1) -- (a-3-1);


\draw[edge,  ultra thick, orange, transform canvas={yshift=0.025cm},select,AB,double]  (a-3-1) -- (ab-3-1);
\draw[edge,  ultra thick, teal ,transform canvas={yshift=-0.025cm, xshift=-0.01cm},select,AB,double]  (a-3-1) -- (ab-3-1);
\draw[edge, white, thick,select,AB]  (a-3-1) -- (ab-3-1);

\draw[edge,AB]  (a-2-1) -- (ab-4-1);

\draw[edge,FA]  (fa-2-1) -- (a-2-1);
\draw[edge,FA]  (fa-3-1) -- (a-2-1);

%%%
\matrix (c) [op, xshift=2.25cm, yshift=-0.25cm,row sep = 0.25cm,C]{ {}\\ {}\\ {}\\ {}\\ {}\\ };
\node[above of=c-1-1, tabname, yshift=0.25cm,CD]{$ \semijoin $};
\matrix (cd) [tab, xshift=3cm,row sep = 0.25cm, inner sep=0.25cm, fill=black!5,draw=black!30,CD]{ {}\\ {}\\ {}\\ {}\\ {}\\ };
\node[above of=cd-1-1,tabname,CD]{$CD$};
\fill[black,CD] (cd-5-1) circle [radius=0.03cm];


\draw[edge,  ultra thick, violet, transform canvas={yshift=0.025cm},select,C,double]  (bc-1-1) -- (c-1-1);
\draw[edge,  ultra thick, gray ,transform canvas={yshift=-0.025cm, xshift=-0.01cm},select,C,double]  (bc-1-1) -- (c-1-1);
\draw[edge, white, thick,select,C]  (bc-1-1) -- (c-1-1);
\draw[edge,  thick, orange,select,C]  (bc-2-1) -- (c-1-1);
\draw[edge,  thick, teal,select,C]  (bc-3-1) -- (c-2-1);



\draw[edge,  thick, blue,select,C]  (bc-4-1) -- (c-3-1);

\draw[edge, thick, dotted,CD]  (cd-4-1) -- (c-4-1);
\draw[edge, thick, dotted,CD]  (cd-1-1) -- (c-1-1);

\draw[edge, thick, dotted,CD]  (cd-2-1) -- (c-2-1);
\draw[edge, thick, dotted,CD]  (cd-3-1) -- (c-2-1);

\node[below right of=c-3-1, node distance=0.2cm,C]{\tiny$0$};
\node[below right of=c-5-1, node distance=0.2cm,C]{\tiny$0$};


==> figures/multiway0.tex <==
\tikzstyle{op}= [matrix of nodes, inner sep=0.5cm,nodes = {style={ circle,fill=black!30,draw=black, inner sep=0.04cm}},column sep = 1.5cm, row sep = 0.75cm]
\tikzstyle{tab}= [rounded corners,op, draw=black, row sep = 0.75cm,nodes={style={ circle,fill=white,draw=black}}]
\tikzstyle{edge} = [color=black]
\tikzstyle{leftedge} = [color=black, dashed]
\tikzstyle{rightedge} = [color=black,  thick, dotted]
\tikzstyle{select} = [decorate, decoration={snake, amplitude=0.05cm}]
\tikzstyle{lab}= [, font=\footnotesize,node distance=0.1cm, anchor=north, pattern=crosshatch, pattern color=white, outer sep=0.001cm, inner sep=0.01cm]
\tikzstyle{wleft}= [, font={\footnotesize\color{black!90}},node distance=0.15cm, anchor=east, fill=white, outer sep=0.01cm, inner sep=0.01cm]
\tikzstyle{wright}= [, font={\footnotesize\color{black!90}},node distance=0.15cm, anchor=west, fill=white, outer sep=0.01cm, inner sep=0.01cm]
\tikzstyle{oplab}= [, font={\footnotesize\color{black!90}},node distance=0.1cm, anchor=north west, pattern=crosshatch, pattern color=white, outer sep=0.001cm, inner sep=0.01cm]
\tikzstyle{tabname}= [node distance=0.3cm, anchor=south]
\tikzstyle{CD}= []%[fill=none,draw=none,color=white,nodes = {style={ circle,draw=none, fill=none, inner sep=0.04cm}}]
\tikzstyle{C}= []
\tikzstyle{AB}= []
\tikzstyle{BC}= []
\tikzstyle{B}= []
\tikzstyle{FA}= []
\tikzstyle{A}= []
\tikzstyle{remove} = [fill=none,draw=none,color=white,nodes = {style={ circle,draw=none, fill=none, inner sep=0.04cm}}]
\tikzstyle{double}= [select]
\tikzstyle{double}= [draw=none]
\tikzstyle{select}= [color=black, thin]
\begin{tikzpicture}
\clip(-1.82cm,-1.25cm) rectangle (3.32cm,1.5cm);
\input{figures/multiway}
\end{tikzpicture}

==> figures/multiway1.tex <==
\tikzstyle{op}= [matrix of nodes, inner sep=0.5cm,nodes = {style={ circle,fill=black!30,draw=black, inner sep=0.04cm}},column sep = 1.5cm, row sep = 0.75cm]
\tikzstyle{tab}= [rounded corners,op, draw=black, row sep = 0.75cm,nodes={style={ circle,fill=white,draw=black}}]
\tikzstyle{edge} = [color=black]
\tikzstyle{leftedge} = [color=black, dashed]
\tikzstyle{rightedge} = [color=black,  thick, dotted]
\tikzstyle{select} = [decorate, decoration={snake, amplitude=0.05cm}]
\tikzstyle{lab}= [, font=\footnotesize,node distance=0.1cm, anchor=north, pattern=crosshatch, pattern color=white, outer sep=0.001cm, inner sep=0.01cm]
\tikzstyle{wleft}= [, font={\footnotesize\color{black!90}},node distance=0.15cm, anchor=east, fill=white, outer sep=0.01cm, inner sep=0.01cm]
\tikzstyle{wright}= [, font={\footnotesize\color{black!90}},node distance=0.15cm, anchor=west, fill=white, outer sep=0.01cm, inner sep=0.01cm]
\tikzstyle{oplab}= [, font={\footnotesize\color{black!90}},node distance=0.1cm, anchor=north west, pattern=crosshatch, pattern color=white, outer sep=0.001cm, inner sep=0.01cm]
\tikzstyle{tabname}= [node distance=0.3cm, anchor=south]
\tikzstyle{CD}= []%[fill=none,draw=none,color=white,nodes = {style={ circle,draw=none, fill=none, inner sep=0.04cm}}]
\tikzstyle{C}= []
\tikzstyle{AB}= []
\tikzstyle{BC}= []
\tikzstyle{B}= []
\tikzstyle{FA}= []
\tikzstyle{A}= []
\tikzstyle{remove} = [fill=none,draw=none,color=white,nodes = {style={ circle,draw=none, fill=none, inner sep=0.04cm}}]
\tikzstyle{double}= [select]
\tikzstyle{double}= [draw=none]
\tikzstyle{select}= [color=black, thin]
\tikzstyle{select} = [decorate, decoration={snake, amplitude=0.05cm}]
\tikzstyle{double}= [select]
\tikzstyle{CD} = [remove]
\begin{tikzpicture}
\clip(-1.82cm,-1.25cm) rectangle (2.5cm,1.5cm);
\input{figures/multiway}
\end{tikzpicture}

==> figures/multiway2.tex <==
\tikzstyle{op}= [matrix of nodes, inner sep=0.5cm,nodes = {style={ circle,fill=black!30,draw=black, inner sep=0.04cm}},column sep = 1.5cm, row sep = 0.75cm]
\tikzstyle{tab}= [rounded corners,op, draw=black, row sep = 0.75cm,nodes={style={ circle,fill=white,draw=black}}]
\tikzstyle{edge} = [color=black]
\tikzstyle{leftedge} = [color=black, dashed]
\tikzstyle{rightedge} = [color=black,  thick, dotted]
\tikzstyle{select} = [decorate, decoration={snake, amplitude=0.05cm}]
\tikzstyle{lab}= [, font=\footnotesize,node distance=0.1cm, anchor=north, pattern=crosshatch, pattern color=white, outer sep=0.001cm, inner sep=0.01cm]
\tikzstyle{wleft}= [, font={\footnotesize\color{black!90}},node distance=0.15cm, anchor=east, fill=white, outer sep=0.01cm, inner sep=0.01cm]
\tikzstyle{wright}= [, font={\footnotesize\color{black!90}},node distance=0.15cm, anchor=west, fill=white, outer sep=0.01cm, inner sep=0.01cm]
\tikzstyle{oplab}= [, font={\footnotesize\color{black!90}},node distance=0.1cm, anchor=north west, pattern=crosshatch, pattern color=white, outer sep=0.001cm, inner sep=0.01cm]
\tikzstyle{tabname}= [node distance=0.3cm, anchor=south]
\tikzstyle{CD}= []%[fill=none,draw=none,color=white,nodes = {style={ circle,draw=none, fill=none, inner sep=0.04cm}}]
\tikzstyle{C}= []
\tikzstyle{AB}= []
\tikzstyle{BC}= []
\tikzstyle{B}= []
\tikzstyle{FA}= []
\tikzstyle{A}= []
\tikzstyle{remove} = [fill=none,draw=none,color=white,nodes = {style={ circle,draw=none, fill=none, inner sep=0.04cm}}]
\tikzstyle{double}= [select]
\tikzstyle{double}= [draw=none]
\tikzstyle{select}= [color=black, thin]
\tikzstyle{select} = [decorate, decoration={snake, amplitude=0.05cm}]
\tikzstyle{double}= [select]
\tikzstyle{CD} = [remove]
\tikzstyle{FA} = [remove]
\begin{tikzpicture}
\clip(-0.82cm,-1.25cm) rectangle (2.5cm,1.5cm);
\input{figures/multiway}
\end{tikzpicture}

==> figures/multiway3.tex <==
\tikzstyle{op}= [matrix of nodes, inner sep=0.5cm,nodes = {style={ circle,fill=black!30,draw=black, inner sep=0.04cm}},column sep = 1.5cm, row sep = 0.75cm]
\tikzstyle{tab}= [rounded corners,op, draw=black, row sep = 0.75cm,nodes={style={ circle,fill=white,draw=black}}]
\tikzstyle{edge} = [color=black]
\tikzstyle{leftedge} = [color=black, dashed]
\tikzstyle{rightedge} = [color=black,  thick, dotted]
\tikzstyle{select} = [decorate, decoration={snake, amplitude=0.05cm}]
\tikzstyle{lab}= [, font=\footnotesize,node distance=0.1cm, anchor=north, pattern=crosshatch, pattern color=white, outer sep=0.001cm, inner sep=0.01cm]
\tikzstyle{wleft}= [, font={\footnotesize\color{black!90}},node distance=0.15cm, anchor=east, fill=white, outer sep=0.01cm, inner sep=0.01cm]
\tikzstyle{wright}= [, font={\footnotesize\color{black!90}},node distance=0.15cm, anchor=west, fill=white, outer sep=0.01cm, inner sep=0.01cm]
\tikzstyle{oplab}= [, font={\footnotesize\color{black!90}},node distance=0.1cm, anchor=north west, pattern=crosshatch, pattern color=white, outer sep=0.001cm, inner sep=0.01cm]
\tikzstyle{tabname}= [node distance=0.3cm, anchor=south]
\tikzstyle{CD}= []%[fill=none,draw=none,color=white,nodes = {style={ circle,draw=none, fill=none, inner sep=0.04cm}}]
\tikzstyle{C}= []
\tikzstyle{AB}= []
\tikzstyle{BC}= []
\tikzstyle{B}= []
\tikzstyle{FA}= []
\tikzstyle{A}= []
\tikzstyle{remove} = [fill=none,draw=none,color=white,nodes = {style={ circle,draw=none, fill=none, inner sep=0.04cm}}]
\tikzstyle{double}= [select]
\tikzstyle{double}= [draw=none]
\tikzstyle{select}= [color=black, thin]
\tikzstyle{select} = [decorate, decoration={snake, amplitude=0.05cm}]
\tikzstyle{double}= [select]
\tikzstyle{CD} = [remove]
\tikzstyle{FA} = [remove]
\tikzstyle{BC} = [remove]
\tikzstyle{C} = [remove]
\begin{tikzpicture}
\clip(-0.82cm,-1.25cm) rectangle (0.82cm,1.5cm);
\input{figures/multiway}
\end{tikzpicture}

==> figures/offspring.tex <==
\tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre length=0.3cm,post length=0.3cm,segment length=6}];
\tikzstyle{squiggly}=[decorate,decoration=snake];
\tikzstyle{zigzaggy}=[decorate,decoration=zigzag];
\tikzstyle{row}=[fill=black!5];
\tikzstyle{cross}=[circle, fill=white,text=black,font=\bf,draw=black,inner sep=2pt];
\tikzstyle{upperconnec}=[bend right=5,ultra thin];
\tikzstyle{bottomconnec}=[bend left=5,ultra thin];
\tikzstyle{upperconnecB}=[thin, dashed, bend right=15]%[ultra thin,decorate,decoration={amplitude=1pt,segment length=4,snake}];
\tikzstyle{bottomconnecB}=[thin, dashed, bend left=15]%[ultra thin,decorate,decoration={amplitude=1pt,segment length=4,snake}];

%\useasboundingbox (-2.1,-3.75) rectangle (12.2,1.2);
%\draw[draw=black] (-2.1,-3.75) rectangle (12.2,1.2);

\draw[fill=black!5, row] (0.00,0.00) rectangle (2.50,0.50) node(n1)[pos=.5]{$a_{1}b_{1}c_{1}d_{1}f_{1}$};
\draw[fill=black!5, row] (0.00,-0.50) rectangle (2.50,0.00) node(n2)[pos=.5]{$a_{1}b_{1}c_{1}d_{1}f_{2}$};
%\draw[decorate,decoration={brace,amplitude=0.1cm}, very thick](-0.15,-0.45)--(-0.15,0.45);
%\draw[draw=none,anchor=east] (-0.25,-0.50) rectangle (-0.25,0.50) node(n3)[pos=.5]{$\scriptsize \Delta(a_{1}b_{1})$};
\draw[draw=none,anchor=south] (0.00,0.55) rectangle (2.50,0.55) node(n4)[pos=.5]{\scriptsize $AB \bowtie AF \bowtie (BC \bowtie CD)$};
\draw[draw=none] (3.00,0.50) rectangle (4.00,0.50) node(n5)[pos=.5]{\scriptsize $AB$};
\draw[draw=none] (7.00,0.50) rectangle (8.38,0.50) node(n6)[pos=.5]{\scriptsize $BC \bowtie CD$};
\draw[draw=none] (5.00,0.50) rectangle (6.00,0.50) node(n7)[pos=.5]{\scriptsize $AF$};
\draw[draw=none] (8.88,0.50) rectangle (9.88,0.50) node(n8)[pos=.5]{\scriptsize $BC$};
\draw[draw=none] (10.88,0.50) rectangle (11.88,0.50) node(n9)[pos=.5]{\scriptsize $CD$};
\coordinate(n10) at (2.50,-0.50);
\coordinate(n11) at (2.50,0.50);
\coordinate(n12) at (3.00,-0.25);
\coordinate(n13) at (3.00,0.25);
\coordinate(n14) at (4.00,-0.25);
\coordinate(n15) at (4.00,0.00);
\coordinate(n16) at (4.00,0.25);
\node[cross](n17) at (4.50,0.00) {$\bowtie$};
\draw(n14) edge[bottomconnec] node[]{} (n17);
\draw(n16) edge[upperconnec] node[]{} (n17);
\draw(n10) edge[bottomconnecB] node[]{} (n12);
\draw(n11) edge[upperconnecB] node[]{} (n13);
\node[cross](n18) at (6.50,0.00) {$\bowtie$};
\draw[row] (5.00,-0.25) rectangle (6.00,0.25) node(n19)[pos=.5]{$a_{1}f_{1}$};
\draw[row] (5.00,-0.75) rectangle (6.00,-0.25) node(n20)[pos=.5]{$a_{1}f_{2}$};
\coordinate(n21) at (5.00,0.25);
\coordinate(n22) at (5.00,-0.75);
\coordinate(n23) at (5.00,-0.25);
\coordinate(n24) at (6.00,-0.25);
\coordinate(n25) at (6.00,0.25);
\coordinate(n26) at (6.00,-0.75);
\draw(n17) edge[upperconnec] node[]{} (n21);
\draw(n17) edge[bottomconnec] node[]{} (n22);
\draw(n25) edge[upperconnec] node[]{} (n18);
\draw(n26) edge[bottomconnec] node[]{} (n18);
\draw[row] (7.00,-0.25) rectangle (8.38,0.25) node(n27)[pos=.5]{$b_{1}c_{1}d_{1}$};
\coordinate(n28) at (8.38,-0.25);
\coordinate(n29) at (8.38,0.25);
\coordinate(n30) at (8.88,-0.25);
\coordinate(n31) at (8.88,0.25);
\coordinate(n32) at (9.88,-0.25);
\coordinate(n33) at (9.88,0.25);
\draw(n28) edge[bottomconnecB] node[]{} (n30);
\draw(n29) edge[upperconnecB] node[]{} (n31);
\node[cross](n34) at (10.38,0.00) {$\bowtie$};
\draw(n32) edge[bottomconnec] node[]{} (n34);
\draw(n33) edge[upperconnec] node[]{} (n34);
\draw[row] (8.88,-0.25) rectangle (9.88,0.25) node(n35)[pos=.5]{$b_{1}c_{1}$};
\draw[row] (10.88,-0.25) rectangle (11.88,0.25) node(n36)[pos=.5]{$c_{1}d_{1}$};
\coordinate(n37) at (10.88,-0.25);
\coordinate(n38) at (10.88,0.25);
\draw(n34) edge[bottomconnec] node[]{} (n37);
\draw(n34) edge[upperconnec] node[]{} (n38);
\coordinate(n39) at (7.00,0.00);
\coordinate(n40) at (7.00,0.25);
\coordinate(n41) at (7.00,-0.25);
\draw(n18) edge[upperconnec] node[]{} (n40);
\draw(n18) edge[bottomconnec] node[]{} (n41);
\draw[row] (3.00,-0.25) rectangle (4.00,0.25) node(n42)[pos=.5]{$a_{1}b_{1}$};
\draw[fill=black!5, row] (0.00,-1.00) rectangle (2.50,-0.50) node(n43)[pos=.5]{$a_{2}b_{2}c_{2}d_{2}f_{3}$};
\draw[fill=black!5, row] (0.00,-1.50) rectangle (2.50,-1.00) node(n44)[pos=.5]{$a_{2}b_{2}c_{2}d_{3}f_{3}$};
\draw[fill=black!5, row] (0.00,-2.00) rectangle (2.50,-1.50) node(n45)[pos=.5]{$a_{2}b_{2}c_{3}d_{4}f_{3}$};
\draw[fill=black!5, row] (0.00,-2.50) rectangle (2.50,-2.00) node(n46)[pos=.5]{$a_{2}b_{2}c_{2}d_{2}f_{4}$};
\draw[fill=yellow!10] (0.00,-3.00) rectangle (2.50,-2.50) node(n47)[pos=.5]{$a_{2}b_{2}c_{2}d_{3}f_{4}$};
\draw[fill=black!5, row] (0.00,-3.50) rectangle (2.50,-3.00) node(n48)[pos=.5]{$a_{2}b_{2}c_{3}d_{4}f_{4}$};
%\draw[decorate,decoration={brace,amplitude=0.1cm}, very thick](-0.15,-3.35)--(-0.15,-0.65);
%\draw[draw=none,anchor=east] (-0.25,-3.50) rectangle (-0.25,-0.50) node(n49)[pos=.5]{$\scriptsize \Delta(a_{2}b_{2})$};
\draw[draw=none,anchor=south] (0.00,0.55) rectangle (2.50,0.55) node(n50)[pos=.5]{\scriptsize $AB \bowtie AF \bowtie (BC \bowtie CD)$};
\draw[draw=none] (3.00,0.50) rectangle (4.00,0.50) node(n51)[pos=.5]{\scriptsize $AB$};
\draw[draw=none] (7.00,0.50) rectangle (8.38,0.50) node(n52)[pos=.5]{\scriptsize $BC \bowtie CD$};
\draw[draw=none] (5.00,0.50) rectangle (6.00,0.50) node(n53)[pos=.5]{\scriptsize $AF$};
\draw[draw=none] (8.88,0.50) rectangle (9.88,0.50) node(n54)[pos=.5]{\scriptsize $BC$};
\draw[draw=none] (10.88,0.50) rectangle (11.88,0.50) node(n55)[pos=.5]{\scriptsize $CD$};
\coordinate(n56) at (2.50,-3.50);
\coordinate(n57) at (2.50,-0.50);
\coordinate(n58) at (3.00,-2.25);
\coordinate(n59) at (3.00,-1.75);
\coordinate(n60) at (4.00,-2.25);
\coordinate(n61) at (4.00,-2.00);
\coordinate(n62) at (4.00,-1.75);
\node[cross](n63) at (4.50,-2.00) {$\bowtie$};
\draw(n60) edge[bottomconnec] node[]{} (n63);
\draw(n62) edge[upperconnec] node[]{} (n63);
\draw(n56) edge[bottomconnecB] node[]{} (n58);
\draw(n57) edge[upperconnecB] node[]{} (n59);
\node[cross](n64) at (6.50,-2.00) {$\bowtie$};
\draw[row] (5.00,-2.25) rectangle (6.00,-1.75) node(n65)[pos=.5]{$a_{2}f_{3}$};
\draw[fill=yellow!10] (5.00,-2.75) rectangle (6.00,-2.25) node(n66)[pos=.5]{$a_{2}f_{4}$};
\coordinate(n67) at (5.00,-1.75);
\coordinate(n68) at (5.00,-2.75);
\coordinate(n69) at (5.00,-2.25);
\coordinate(n70) at (6.00,-2.25);
\coordinate(n71) at (6.00,-1.75);
\coordinate(n72) at (6.00,-2.75);
\draw(n63) edge[upperconnec] node[]{} (n67);
\draw(n63) edge[bottomconnec] node[]{} (n68);
\draw(n71) edge[upperconnec] node[]{} (n64);
\draw(n72) edge[bottomconnec] node[]{} (n64);
\draw[row] (7.00,-2.25) rectangle (8.38,-1.75) node(n73)[pos=.5]{$b_{2}c_{2}d_{2}$};
\draw[fill=yellow!10] (7.00,-2.75) rectangle (8.38,-2.25) node(n74)[pos=.5]{$b_{2}c_{2}d_{3}$};
\coordinate(n75) at (8.38,-2.75);
\coordinate(n76) at (8.38,-1.75);
\coordinate(n77) at (8.88,-2.50);
\coordinate(n78) at (8.88,-2.00);
\coordinate(n79) at (9.88,-2.50);
\coordinate(n80) at (9.88,-2.00);
\draw(n75) edge[bottomconnecB] node[]{} (n77);
\draw(n76) edge[upperconnecB] node[]{} (n78);
\node[cross](n81) at (10.38,-2.25) {$\bowtie$};
\draw(n79) edge[bottomconnec] node[]{} (n81);
\draw(n80) edge[upperconnec] node[]{} (n81);
\draw[fill=yellow!10] (8.88,-2.50) rectangle (9.88,-2.00) node(n82)[pos=.5]{$b_{2}c_{2}$};
\draw[row] (10.88,-2.25) rectangle (11.88,-1.75) node(n83)[pos=.5]{$c_{2}d_{2}$};
\draw[fill=yellow!10] (10.88,-2.75) rectangle (11.88,-2.25) node(n84)[pos=.5]{$c_{2}d_{3}$};
\coordinate(n85) at (10.88,-2.75);
\coordinate(n86) at (10.88,-1.75);
\draw(n81) edge[bottomconnec] node[]{} (n85);
\draw(n81) edge[upperconnec] node[]{} (n86);
\draw[row] (7.00,-3.25) rectangle (8.38,-2.75) node(n87)[pos=.5]{$b_{2}c_{3}d_{4}$};
\coordinate(n88) at (8.38,-3.25);
\coordinate(n89) at (8.38,-2.75);
\coordinate(n90) at (8.88,-3.25);
\coordinate(n91) at (8.88,-2.75);
\coordinate(n92) at (9.88,-3.25);
\coordinate(n93) at (9.88,-2.75);
\draw(n88) edge[bottomconnecB] node[]{} (n90);
\draw(n89) edge[upperconnecB] node[]{} (n91);
\node[cross](n94) at (10.38,-3.00) {$\bowtie$};
\draw(n92) edge[bottomconnec] node[]{} (n94);
\draw(n93) edge[upperconnec] node[]{} (n94);
\draw[row] (8.88,-3.25) rectangle (9.88,-2.75) node(n95)[pos=.5]{$b_{2}c_{3}$};
\draw[row] (10.88,-3.25) rectangle (11.88,-2.75) node(n96)[pos=.5]{$c_{3}d_{4}$};
\coordinate(n97) at (10.88,-3.25);
\coordinate(n98) at (10.88,-2.75);
\draw(n94) edge[bottomconnec] node[]{} (n97);
\draw(n94) edge[upperconnec] node[]{} (n98);
\coordinate(n99) at (7.00,-2.50);
\coordinate(n100) at (7.00,-1.75);
\coordinate(n101) at (7.00,-3.25);
\draw(n64) edge[upperconnec] node[]{} (n100);
\draw(n64) edge[bottomconnec] node[]{} (n101);
\draw[fill=yellow!10] (3.00,-2.25) rectangle (4.00,-1.75) node(n102)[pos=.5]{$a_{2}b_{2}$};

==> figures/sampling.tex <==
\tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre length=0.3cm,post length=0.3cm,segment length=6}];
\tikzstyle{squiggly}=[decorate,decoration=snake];
\tikzstyle{zigzaggy}=[decorate,decoration=zigzag];
\tikzstyle{row}=[fill=black!5];%,font=\footnotesize
\tikzstyle{marked}=[fill=yellow!10];
\tikzstyle{cross}=[circle, fill=white,text=black,font=\bf,draw=black,inner sep=2pt];
\tikzstyle{upperconnec}=[bend right=5,ultra thin];
\tikzstyle{bottomconnec}=[bend left=5,ultra thin];
\tikzstyle{upperconnecB}=[ultra thin,decorate,decoration={amplitude=1pt,segment length=4,snake}];
\tikzstyle{bottomconnecB}=[ultra thin,decorate,decoration={amplitude=1pt,segment length=4,snake}];
\draw[] (0.00,-0.25) rectangle (10.00,0.25);

\draw[](0.00,0.25)--(0.00,0.35);
\draw[row] (0.00,0.25) rectangle (2.03,0.75) node(n3)[pos=.5]{$a_{1}f_{1}$};
\draw[row] (0.00,0.75) rectangle (2.03,1.25) node(n4)[pos=.5]{$b_{1}c_{1}$};
\draw[row] (0.00,1.25) rectangle (2.03,1.75) node(n5)[pos=.5]{$c_{1}d_{1}$};
\draw[row] (2.03,0.25) rectangle (4.07,0.75) node(n6)[pos=.5]{$a_{1}f_{2}$};
\draw[row] (2.03,0.75) rectangle (4.07,1.25) node(n7)[pos=.5]{$b_{1}c_{1}$};
\draw[row] (2.03,1.25) rectangle (4.07,1.75) node(n8)[pos=.5]{$c_{1}d_{1}$};
\draw[draw=none] (0.00,2.00) rectangle (4.07,2.5) node(n9)[pos=.5]{${w_\Delta(a_{1}b_{1})}/{W}$};
\draw[decorate, decoration={brace, amplitude=5pt}, very thick](0.04,1.80)--(4.03,1.80);
\draw[](4.07,0.25)--(4.07,-0.25);
\draw[row] (0.00,-0.25) rectangle (4.07,0.25) node(n10)[pos=.5]{$a_{1}b_{1}$};
\draw[row] (4.07,0.25) rectangle (6.73,0.75) node(n11)[pos=.5]{$a_{2}f_{3}$};
\draw[row] (4.07,0.75) rectangle (5.94,1.25) node(n12)[pos=.5]{$b_{2}c_{2}$};
\draw[draw=none] (4.07,2.00) rectangle (5.94,2.5) node(n13)[pos=.5]{${w_\Delta(a_{2}b_{2}c_{2}f_{3})}/{W}$};
\draw[decorate, decoration={brace, amplitude=5pt}, very thick](4.09,1.80)--(5.92,1.80);
\draw[row] (4.07,1.25) rectangle (5.16,1.75) node(n14)[pos=.5]{$c_{2}d_{2}$};
\draw[row] (5.16,1.25) rectangle (5.94,1.75) node(n15)[pos=.5]{$c_{2}d_{3}$};
\draw[row] (5.94,0.75) rectangle (6.73,1.25) node(n16)[pos=.5]{$b_{2}c_{3}$};
\draw[row] (5.94,1.25) rectangle (6.73,1.75) node(n17)[pos=.5]{$c_{3}d_{4}$};
\draw[marked] (6.73,0.25) rectangle (10.00,0.75) node(n18)[pos=.5]{$a_{2}f_{4}$};
\draw[marked] (6.73,0.75) rectangle (9.03,1.25) node(n19)[pos=.5]{$b_{2}c_{2}$};
\draw[row] (6.73,1.25) rectangle (8.07,1.75) node(n20)[pos=.5]{$c_{2}d_{2}$};
\draw[marked] (8.07,1.25) rectangle (9.03,1.75) node(n21)[pos=.5]{$c_{2}d_{3}$};
\draw[draw=none] (8.07,2.00) rectangle (9.03,2.5) node(n22)[pos=.5]{${w(a_{2}b_{2}c_{2}d_{3}f_{4})}/{W}$};
\draw[decorate, decoration={brace, amplitude=5pt}, very thick](8.07,1.80)--(9.03,1.80);
\draw[row] (9.03,0.75) rectangle (10.00,1.25) node(n23)[pos=.5]{$b_{2}c_{3}$};
\draw[row] (9.03,1.25) rectangle (10.00,1.75) node(n24)[pos=.5]{$c_{3}d_{4}$};
\draw[](10.00,0.25)--(10.00,-0.25);
\draw[marked] (4.07,-0.25) rectangle (10.00,0.25) node(n25)[pos=.5]{$a_{2}b_{2}$};
\draw[color=red,very thick](8.90,-0.5)--(8.90,0);
\draw[color=red,very thick, dashed](8.90,0)--(8.90,1.75);
\node[anchor=north,color=red](n26) at (8.90,-0.50) {$u$};

\draw[color=black](8.07,-0.5)--(8.07,0);
\draw[color=black](9.03,-0.5)--(9.03,0);


\draw[ultra thick] (0.00,-0.25) -- (10.00,-0.25);

\draw[ultra thick] (0.00,-0.5) -- (0.00,0);
\draw[ultra thick] (10.00,-0.5) -- (10.00,0);

\node[](n1) at (0.00,-0.75) {$0$};
\node[](n2) at (10.00,-0.75) {$1$};

==> figures/samplingline.tex <==
\begin{tikzpicture}\tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre length=0.3cm,post length=0.3cm,segment length=6}];
\tikzstyle{squiggly}=[decorate,decoration=snake];
\tikzstyle{zigzaggy}=[decorate,decoration=zigzag];
\tikzstyle{row}=[fill=black!5];
\tikzstyle{cross}=[circle, fill=white,text=black,font=\bf,draw=black,inner sep=2pt];
\tikzstyle{upperconnec}=[bend right=5,ultra thin];
\tikzstyle{bottomconnec}=[bend left=5,ultra thin];
\tikzstyle{upperconnecB}=[ultra thin,decorate,decoration={amplitude=1pt,segment length=4,snake}];
\tikzstyle{bottomconnecB}=[ultra thin,decorate,decoration={amplitude=1pt,segment length=4,snake}];
\draw[] (0.00,-0.25) rectangle (10.00,0.25);
\node[](n1) at (0.00,-0.50) {0};
\node[](n2) at (10.00,-0.50) {$W$};
\draw[](0.00,0.25)--(0.00,0.35);
\draw[](2.36,0.25)--(2.36,0.35);
\draw[decorate, decoration={brace}, very thick](0.00,0.45)--(2.36,0.45);
\node[draw=none, anchor=south](n3) at (1.42,0.55) {$w(a_{1}b_{1}c_{1}d_{1}f_{1})$};
\draw[](3.54,0.25)--(3.54,0.35);
\draw[](4.77,0.25)--(4.77,0.35);
\draw[decorate, decoration={brace}, very thick](3.54,0.45)--(4.77,0.45);
\node[draw=none, anchor=south](n4) at (4.28,0.55) {$w(a_{2}b_{2}c_{2}d_{2}f_{3})$};
\draw[](5.69,0.25)--(5.69,0.35);
\draw[](6.92,0.25)--(6.92,0.35);
\draw[](7.85,0.25)--(7.85,0.35);
\draw[](9.08,0.25)--(9.08,0.35);
\draw[decorate, decoration={brace}, very thick](7.85,0.45)--(9.08,0.45);
\node[draw=none, anchor=south](n5) at (8.58,0.55) {$w(a_{2}b_{2}c_{3}d_{4}f_{3})$};
\draw[](10.00,0.25)--(10.00,0.35);
\draw[](3.54,0.25)--(3.54,-0.25);
\draw[draw=none] (0.00,-0.25) rectangle (3.54,0.25) node(n6)[pos=.5]{$w_\Delta(a_{1}b_{1})$};
\draw[](10.00,0.25)--(10.00,-0.25);
\draw[draw=none] (3.54,-0.25) rectangle (10.00,0.25) node(n7)[pos=.5]{$w_\Delta(a_{2}b_{2})$};\end{tikzpicture}

==> figures/tpch_q3.tex <==
\begin{tikzpicture}[yscale=0.3,node distance=1.25cm]
\tikzstyle{relation} = [rectangle, draw=black]
\tikzstyle{attribute} = []
\draw node(l)[relation]{lineitem $l$};
\draw node(o)[relation, below of=l]{order $o$};
\draw node(c)[relation, below of=o]{customer $c$};
\path (c) -- (o) node[midway] (ck){\tt custkey};
\path (o) -- (l) node[midway] (ok){\tt orderkey};
\draw (c)--(ck);
\draw (o)--(ck);
\draw (o)--(ok);
\draw (l)--(ok);
\end{tikzpicture}

==> figures/tpch_qx.tex <==
\begin{tikzpicture}[yscale=0.3,node distance=1.25cm]
\tikzstyle{relation} = [rectangle, draw=black]
\tikzstyle{attribute} = []

\draw node(n)[relation]{nation $n$};
\draw node(s)[relation, above of=n]{supplier $s$};
\draw node(c)[relation, above of=s]{customer $c$};
\draw node(o)[relation, above of=c]{order $o$};
\draw node(l)[relation, above of=o]{lineitem $l$};

\path (n) -- (s) node[midway] (nk1){\tt nationkey};
\path (s) -- (c) node[midway] (nk2){\tt nationkey};
\path (c) -- (o) node[midway] (ck){\tt custkey};
\path (o) -- (l) node[midway] (ok){\tt orderkey};

\draw (n)--(nk1);
\draw (s)--(nk1);
\draw (s)--(nk2);
\draw (c)--(nk2);
\draw (c)--(ck);
\draw (o)--(ck);
\draw (o)--(ok);
\draw (l)--(ok);
\end{tikzpicture}

==> figures/tpch_qy.tex <==
\begin{tikzpicture}[yscale=0.3,node distance=1.25cm]
\tikzstyle{relation} = [rectangle, draw=black]
\tikzstyle{attribute} = []

\draw node(s)[relation]{supplier $s$} ;

\draw node(c1)[above of=s,relation,anchor=east,left=0.1cm]{customer $c_1$} ;
\draw node(c2)[above of=s,relation, anchor=west,right=0.1cm]{customer $c_2$} ;

\draw node(o1)[above of=c1, relation]{order $o_1$} ;
\draw node(o2)[above of=c2, relation]{order $o_2$} ;

\draw node(l1)[above of=o1, relation]{lineitem $l_1$} ;
\draw node(l2)[above of=o2, relation]{lineitem $l_2$} ;

\path (s) -- (c1) node[midway](nk1){};
\path (s) -- (c2) node[midway](nk2){};

\path (nk1) -- (nk2) node[midway](nk){\tt nationkey};

\draw (s) -- (nk);
\draw (nk) -- (c1);
\draw (nk) -- (c2);

\path (c1) -- (o1) node[midway](ck1){\tt custkey};
\draw (c1)--(ck1) -- (o1);
\path (c2) -- (o2) node[midway](ck2){\tt custkey};
\draw (c2)--(ck2) -- (o2);

\path (o1) -- (l1) node[midway](ok1){\tt orderkey};
\draw (o1)--(ok1) -- (l1);
\path (o2) -- (l2) node[midway](ok2){\tt orderkey};
\draw (o2)--(ok2) -- (l2);

\path (l1) -- (l2) node[midway,above=0.5cm](pk){\tt partkey};
\draw (l1)--(pk) -- (l2);

\end{tikzpicture}

==> figures/tpch_qy2.tex <==
\begin{tikzpicture}[node distance=1.25cm]
\tikzstyle{relation} = [rectangle, draw=black]
\tikzstyle{attribute} = []
\draw node(nk){\tt nationkey};
\draw node(pk)[above of=nk]{\tt partkey};
\draw node(c1)[left of=nk, anchor=east, relation]{$l_1 \bowtie o_1 \bowtie c_1$ } ;
\draw node(c2)[right of=nk, anchor=west, relation]{$l_2 \bowtie o_2 \bowtie c_2$ } ;
\draw node(s)[below of=nk, anchor=north, relation]{supplier $s$} ;
\path (c1) -- (s) node[midway] (nk1){\tt nationkey};
\path (c2) -- (s) node[midway] (nk2){\tt nationkey};
\draw (c1)--(pk);
\draw (c1)--(nk1);
\draw (c1)--(nk);
\draw (c2)--(pk);
\draw (c2)--(nk2);
\draw (c2)--(nk);
\draw (s)--(nk1);
\draw (s)--(nk2);
\end{tikzpicture}

==> figures/tpch_qy3.tex <==
\begin{tikzpicture}[node distance=1.25cm]
\tikzstyle{relation} = [rectangle, draw=black]
\tikzstyle{attribute} = []
\draw node(nk){\tt nationkey};
\draw node(pk)[above of=nk]{\tt partkey};
\draw node(c1)[left of=nk, anchor=east, relation]{$l_1 \bowtie o_1 \bowtie c_1$ } ;
\draw node(c2)[right of=nk, anchor=west, relation]{$l_2 \bowtie o_2 \bowtie c_2$ } ;
\draw node(s)[below of=nk, anchor=north, relation]{supplier $s$} ;
%\path (c1) -- (s) node[midway] (nk1){\tt nationkey};
\path (c2) -- (s) node[midway] (nk2){\tt nationkey};
\draw (c1)--(pk);
%\draw (c1)--(nk1);
\draw (c1)--(nk);
\draw (c2)--(pk);
\draw (c2)--(nk2);
\draw (c2)--(nk);
%\draw (s)--(nk1);
\draw (s)--(nk2);
\end{tikzpicture}
